CPA density of states and conductivity in a double-exchange system containing impurities

We study density of states and conductivity of the doped double-exchange system, treating interaction of charge carriers both with the localized spins and with the impurities in the coherent potential approximation. It is shown that under appropriate conditions there is a gap between the conduction band and the impurity band in paramagnetic phase, while the density of states is gapless in ferromagnetic phase. This can explain metal-insulator transition frequently observed in manganites and magnetic semiconductors. Activated conductivity in the insulator phase is numerically calculated.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

